Sensing-Assisted Receivers for Resilient-By-Design 6G MU-MIMO Uplink

We address the resilience of future 6G MIMO communications by considering an uplink scenario where multiple legitimate transmitters try to communicate with a base station in the presence of an adversarial jammer. The jammer possesses full knowledge about the system and the physical parameters of the legitimate link, while the base station only knows the UL-channels and the angle-of-arrival (AoA) of the jamming signals. Furthermore, the legitimate transmitters are oblivious to the fact that jamming takes place, thus the burden of guaranteeing resilience falls on the receiver. For this case we derive one optimal jamming strategy that aims to minimize the rate of the strongest user and multiple receive strategies, one based on a lower bound on the achievable signal-to-interference-to-noise-ratio (SINR), one based on a zero-forcing (ZF) design, and one based on a minimum SINR constraint. Numerical studies show that the proposed anti-jamming approaches ensure that the sum rate of the system is much higher than without protection, even when the jammer has considerably more transmit power and even if the jamming signals come from the same direction as those of the legitimate users.

==> sections/figures/sum_rates_avg_ant.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.1)},
  anchor=center,
  draw=lightgray204,
  font=\tiny,
},
legend columns=-1
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle N_{J}\)},
xmin=10.4, xmax=133.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rate (bits / s / Hz)},
ymin=3.0497300477319, ymax=44.2108647753323,
ytick style={color=black}
]
\addplot [thick, black]
table {%
16 42.3399041058959
24 42.3399041058959
32 42.3399041058959
40 42.3399041058959
48 42.3399041058959
56 42.3399041058959
64 42.3399041058959
72 42.3399041058959
80 42.3399041058959
88 42.3399041058959
96 42.3399041058959
104 42.3399041058959
112 42.3399041058959
120 42.3399041058959
128 42.3399041058959
};
\addlegendentry{No Jammer}
\addplot [thick, black, dashed]
table {%
16 5.2536947163718
24 5.16508222916462
32 5.11311332665452
40 5.07923113597069
48 5.07942518578309
56 5.01339945529517
64 4.99929276180926
72 4.98551977726919
80 4.96412839401032
88 4.96709109732642
96 4.95831453303444
104 4.92069071716828
112 4.94945298779099
120 4.95084775535114
128 4.95342299600632
};
\addlegendentry{No Protection}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
16 20.9187031298759
24 20.762563375725
32 20.6551604538096
40 20.619596124442
48 20.5864629029313
56 20.5787236614299
64 20.4893331024003
72 20.5718298865597
80 20.4088233515677
88 20.4381966681961
96 20.4751978689041
104 20.4644448582667
112 20.4140817530421
120 20.4513178159494
128 20.397562981978
};
\addlegendentry{Analytic}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid}]
table {%
16 14.145307701722
24 14.1726338750413
32 14.0851249537213
40 14.0809736509022
48 14.0342045841602
56 14.101573653538
64 14.0965890830918
72 14.1326333951599
80 14.0335783672618
88 14.0993986491415
96 14.031826838323
104 14.0317147850664
112 14.0839231807054
120 14.0882853080797
128 14.0727234684127
};
\addlegendentry{MinSINR}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark options={solid,rotate=270}]
table {%
16 25.0449086660649
24 25.0256651749056
32 25.1200250532137
40 25.0836655624462
48 25.0537873658047
56 25.0294907019906
64 24.8421366738044
72 25.0190949559919
80 24.9198596472099
88 25.0160739983922
96 25.0232735507865
104 24.9987709224178
112 25.0784790644852
120 24.9672458879809
128 24.9538136396102
};
\addlegendentry{ZF}
\end{axis}

\end{tikzpicture}


==> sections/figures/sum_rates_avg_aoa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.1)},
  anchor=center,
  draw=lightgray204,
  font=\tiny,
},
legend columns=-1
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta_{J}\) (deg.)},
xmin=-38.25, xmax=33.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rate (bits / s / Hz)},
ymin=-1.11699520529479, ymax=44.4568993111907,
ytick style={color=black}
]
\path [draw=red, thick]
(axis cs:-10,0)
--(axis cs:-10,42);

\path [draw=red, thick]
(axis cs:0,0)
--(axis cs:0,42);

\path [draw=red, thick]
(axis cs:10,0)
--(axis cs:10,42);

\addplot [thick, black]
table {%
-35 42.3399041058959
-30 42.3399041058959
-25 42.3399041058959
-20 42.3399041058959
-15 42.3399041058959
-10 42.3399041058959
-5 42.3399041058959
0 42.3399041058959
5 42.3399041058959
10 42.3399041058959
15 42.3399041058959
20 42.3399041058959
25 42.3399041058959
30 42.3399041058959
};
\addlegendentry{No Jammer}
\addplot [thick, black, dashed]
table {%
-35 7.25127925382041
-30 6.86923188370905
-25 6.33067433068
-20 5.24785652278322
-15 4.32606944930112
-10 3.90952871788521
-5 3.18567470548896
0 3.20962153677538
5 3.21780951361517
10 3.88136948461482
15 4.31750527172573
20 5.31864291770682
25 6.3832756366961
30 6.88065403960384
};
\addlegendentry{No Protection}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=3, mark options={solid}]
table {%
-35 29.9586720330798
-30 28.5536855935162
-25 25.81254316876
-20 22.191505332371
-15 18.2090201175845
-10 14.346769497446
-5 13.3947594453311
0 12.7881688263615
5 13.3644370381041
10 14.3093678851877
15 18.1966362364853
20 22.1704931534361
25 25.8649227740119
30 28.5222169710641
};
\addlegendentry{Analytic}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid,rotate=270}]
table {%
-35 24.3264232434082
-30 21.7235681839057
-25 17.0338586598973
-20 14.5050714646505
-15 11.6653506966226
-10 7.69510907193026
-5 10.4959402108926
0 6.60735258658658
5 10.5314012706801
10 7.67735090723554
15 11.6633748078767
20 14.6032820111553
25 16.9739851502784
30 21.702390462919
};
\addlegendentry{MinSINR}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark options={solid}]
table {%
-35 40.2025452133025
-30 39.0215947871373
-25 36.1333225464539
-20 31.0455863687226
-15 19.5241968196675
-10 11.3254409855034
-5 12.5115024722304
0 10.6372710011535
5 12.4611774141774
10 11.2338918143243
15 19.6925963086434
20 31.0628580357289
25 36.1834683359134
30 39.1290860378058
};
\addlegendentry{ZF}
\draw (axis cs:-9.5,30) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{User 1};
\draw (axis cs:0.5,30) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{User 2};
\draw (axis cs:10.5,30) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{User 3};
\end{axis}

\end{tikzpicture}


==> sections/figures/sum_rates_avg_pow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.1)},
  anchor=center,
  draw=lightgray204,
  font=\tiny,
},
legend columns=-1
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle P_{J} (\si{\dBm})\)},
xmin=2, xmax=68,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rate (bits / s / Hz)},
ymin=-2.1129146308492, ymax=44.4567049981219,
ytick style={color=black}
]
\addplot [thick, black]
table {%
5 42.3399041058959
20 42.3399041058959
35 42.3399041058959
50 42.3399041058959
65 42.3399041058959
};
\addlegendentry{No Jammer}
\addplot [thick, black, dashed]
table {%
5 16.3861199234703
20 7.10035187861949
35 1.52049402451637
50 0.106716935019166
65 0.00388626137675397
};
\addlegendentry{No Protection}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=3, mark options={solid,rotate=180}]
table {%
5 35.2194256982448
20 29.556032999032
35 20.8114598743065
50 12.0643284116695
65 5.09275232843985
};
\addlegendentry{Analytic}
\addplot [thick, black, dashed, mark=x, mark size=3, mark options={solid,rotate=90}]
table {%
5 18.2024796239457
20 17.6870193396985
35 15.9886194195123
50 11.9966740098785
65 6.55537143840748
};
\addlegendentry{MinSINR}
\addplot [thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark options={solid,rotate=90}]
table {%
5 26.2368879092419
20 26.1953056536591
35 26.1286608626437
50 25.3296954478561
65 21.1682137483008
};
\addlegendentry{ZF}
\end{axis}

\end{tikzpicture}


==> sections/figures/sum_rates_not_avg_ant.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle N_{J}\)},
xmin=10.4, xmax=133.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rate (bits / s / Hz)},
ymin=8.31458928129198, ymax=44.4333695008604,
ytick style={color=black}
]
\addplot [thick, black]
table {%
16 42.7916067636073
24 42.7916067636073
32 42.7916067636073
40 42.7916067636073
48 42.7916067636073
56 42.7916067636073
64 42.7916067636073
72 42.7916067636073
80 42.7916067636073
88 42.7916067636073
96 42.7916067636073
104 42.7916067636073
112 42.7916067636073
120 42.7916067636073
128 42.7916067636073
};
\addlegendentry{No Jammer}
\addplot [thick, red, mark=x, mark size=3, mark options={solid}]
table {%
16 10.5828806595228
24 10.4559027373543
32 10.8084676808552
40 10.5568112089095
48 10.4474627551431
56 10.7117445697758
64 10.669103760322
72 10.9023787790613
80 10.4750722604536
88 9.95635201854509
96 10.329727377847
104 10.2986133065357
112 10.5999005363623
120 10.2671324011164
128 10.4549893552771
};
\addlegendentry{Max SINR (individual)}
\addplot [thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
16 11.8293382951145
24 12.0340705302132
32 11.9897630765475
40 11.5583453023048
48 11.3459258779461
56 11.8857194500129
64 11.6142518858794
72 11.4012884008093
80 10.781283785144
88 12.0931716841835
96 11.5083200479126
104 11.808216250116
112 11.3483607625966
120 11.9409416995243
128 11.6852432123648
};
\addlegendentry{MinBP (SINR)}
\addplot [thick, green01270, mark=x, mark size=3, mark options={solid}]
table {%
16 34.4606849170186
24 34.4815616014363
32 34.001592276834
40 34.2012481693429
48 33.9606421433803
56 33.6103077194716
64 33.7312440084833
72 33.6518929072882
80 34.1941860981017
88 34.798920991848
96 33.7912251430095
104 33.7511892842554
112 33.4886416118897
120 34.0101623599078
128 33.9185549140645
};
\addlegendentry{MinBP (ZF)}
\end{axis}

\end{tikzpicture}


==> sections/figures/sum_rates_not_avg_aoa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta{\theta}_{J}\) (deg.)},
xmin=-38.25, xmax=33.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rate (bits / s / Hz)},
ymin=-1.76950615095737, ymax=44.9135645214437,
ytick style={color=black}
]
\addplot [thick, black]
table {%
-35 42.7916067636073
-30 42.7916067636073
-25 42.7916067636073
-20 42.7916067636073
-15 42.7916067636073
-10 42.7916067636073
-5 42.7916067636073
0 42.7916067636073
5 42.7916067636073
10 42.7916067636073
15 42.7916067636073
20 42.7916067636073
25 42.7916067636073
30 42.7916067636073
};
\addlegendentry{No Jammer}
\addplot [thick, red, mark=x, mark size=3, mark options={solid}]
table {%
-35 11.824192536083
-30 10.3585270984867
-25 7.59029526237364
-20 4.69151102755786
-15 3.11129487389155
-10 2.16344026666376
-5 0.787613180394961
0 0.740082562883579
5 0.893708309500506
10 1.90206703276907
15 3.02834625632625
20 5.23343738413276
25 7.99939002336508
30 10.4549893552771
};
\addlegendentry{Max SINR (individual)}
\addplot [thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
-35 12.4700791645332
-30 11.5747835154238
-25 10.6413145086987
-20 7.53598639741644
-15 4.93115219405464
-10 2.29582666963595
-5 2.36539705990079
0 0.352451606879042
5 2.15206760161193
10 1.85174296952496
15 4.78834280129563
20 7.3799979524867
25 10.7420627780853
30 11.6852432123648
};
\addlegendentry{MinBP (SINR)}
\addplot [thick, green01270, mark=x, mark size=3, mark options={solid}]
table {%
-35 35.764547074665
-30 33.304995262074
-25 29.815231730609
-20 23.9185426502356
-15 16.7943114802223
-10 11.2368900262329
-5 11.2529669030333
0 9.2148459131781
5 10.4845494930246
10 10.7232839928995
15 16.1416861159671
20 23.3473465653869
25 30.2283950282259
30 33.9185549140645
};
\addlegendentry{MinBP (ZF)}
\end{axis}

\end{tikzpicture}


==> sections/figures/sum_rates_not_avg_pow.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle P_{J}\) (dB)},
xmin=2, xmax=68,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rate (bits / s / Hz)},
ymin=8.83815848486062, ymax=44.4084376340238,
ytick style={color=black}
]
\addplot [thick, black]
table {%
5 42.7916067636073
20 42.7916067636073
35 42.7916067636073
50 42.7916067636073
65 42.7916067636073
};
\addlegendentry{No Jammer}
\addplot [thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5 41.544797818941
20 39.0660002028693
35 30.4057162733932
50 20.2033686865579
65 10.4549893552771
};
\addlegendentry{Max SINR (individual)}
\addplot [thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
5 26.7712970575516
20 26.1744765805084
35 24.3225307149433
50 19.8872099706063
65 11.6852432123648
};
\addlegendentry{MinBP (SINR)}
\addplot [thick, green01270, mark=x, mark size=3, mark options={solid}]
table {%
5 40.7539878647587
20 40.5976963730713
35 40.6736065408746
50 39.4101367999998
65 33.9185549140645
};
\addlegendentry{MinBP (ZF)}
\end{axis}

\end{tikzpicture}

